The Carnegie Supernova Project: Analysis of the First Sample of Low-Redshift Type-Ia Supernovae

We present the analysis of the first set of low-redshift Type Ia supernovae (SNe Ia) by the Carnegie Supernova Project. Well-sampled, high-precision optical (ugriBV) and near-infrared (NIR; YJHKs) light curves obtained in a well-understood photometric system are used to provide light-curve parameters, and ugriBVYJH template light curves. The intrinsic colors at maximum light are calibrated to compute optical--NIR color excesses for the full sample, thus allowing the properties of the reddening law in the host galaxies to be studied. A low value of Rv~1.7, is derived when using the entire sample of SNe. However, when the two highly reddened SNe in the sample are excluded, a value Galactic standard of Rv~3.2 is obtained. The colors of these two events are well matched by a reddening model due to circumstellar dust. The peak luminosities are calibrated using a two-parameter linear fit to the decline rates and the colors, or alternatively, the color excesses. In both cases, dispersions in absolute magnitude of 0.12--0.16 mag are obtained, depending on the filter-color combination. In contrast to the results obtained from color excesses, these fits give Rv~1--2, even when the two highly reddened SNe are excluded. This discrepancy suggests that, beyond the "normal" interstellar reddening produced in the host galaxies, there is an intrinsic dispersion in the colors of SNe Ia which is correlated with luminosity but independent of the decline rate. Finally, a Hubble diagram is produced by combining the results of the fits for each filter. The resulting scatter of 0.12 mag appears to be limited by peculiar velocities as evidenced by the strong correlation between the distance-modulus residuals among the different filters. The implication is that the actual precision of SN Ia distances is 3--4%.

==> (inline-0) <==
\begin{deluxetable}{lcccccc} 
\tabletypesize{\small} 
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{\label{tab:sne}} 
\tablehead{ 
\colhead{} & \colhead{} & \colhead{} & \colhead{$E(B-V)$} &  \colhead{$\dm$} & \colhead{$\langle \mu \rangle$} & \colhead{Best} \\ 
\colhead{SN} & \colhead{$z_{\mathrm{helio}}$} & \colhead{$z_{\mathrm{CMB}}$} & \colhead{Gal (mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{Obs.?} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} } 
\startdata
2004ef & 0.0310 & 0.0298 & 0.056 & $1.36$($01$) & $35.46$($03$) & yes \\ 
2004eo & 0.0157 & 0.0147 & 0.108 & $1.37$($03$) & $33.92$($05$) & yes \\ 
2004ey & 0.0158 & 0.0146 & 0.139 & $0.98$($02$) & $34.06$($05$) & yes \\ 
2004gc & 0.0321 & 0.0307\tablenotemark{a} & 0.206 & $1.09$($06$) & $35.34$($04$) & no \\ 
2004gs & 0.0267 & 0.0275 & 0.031 & $1.54$($01$) & $35.51$($03$) & yes \\ 
2004gu & 0.0459 & 0.0469 & 0.026 & $0.80$($04$) & $36.41$($10$) & yes \\ 
2005A & 0.0191 & 0.0184 & 0.030 & $1.17$($03$) & $34.46$($06$) & yes \\ 
2005M & 0.0220 & 0.0230 & 0.031 & $0.85$($01$) & $35.13$($03$) & yes \\ 
2005W & 0.0089 & 0.0080 & 0.072 & $1.16$($03$) & \nodata & yes \\ 
2005ag & 0.0794 & 0.0801 & 0.041 & $0.86$($01$) & $37.62$($08$) & yes \\ 
2005al & 0.0124 & 0.0133 & 0.055 & $1.22$($04$) & $34.01$($06$) & yes \\ 
2005am & 0.0079 & 0.0090 & 0.054 & $1.48$($02$) & \nodata & yes \\ 
2005be & 0.0350 & 0.0356 & 0.034 & $1.47$($08$) & $35.85$($05$) & no \\ 
2005bg & 0.0231 & 0.0242 & 0.032 & $1.02$($08$) & $35.08$($06$) & no \\ 
2005bl & 0.0241 & 0.0251 & 0.029 & $1.80$($04$) & \nodata & yes \\ 
2005bo & 0.0139 & 0.0150 & 0.046 & $1.30$($08$) & $33.85$($06$) & yes \\ 
2005el & 0.0149 & 0.0149 & 0.114 & $1.29$($01$) & $33.92$($05$) & yes \\ 
2005eq & 0.0290 & 0.0284 & 0.074 & $0.72$($02$) & $35.44$($03$) & yes \\ 
2005hc & 0.0459 & 0.0450 & 0.029 & $0.90$($01$) & $36.51$($05$) & yes \\ 
2005iq & 0.0340 & 0.0330 & 0.022 & $1.24$($01$) & $35.80$($04$) & yes \\ 
2005ir & 0.0764 & 0.0753 & 0.030 & $0.93$($11$) & $37.59$($06$) & yes \\ 
2005kc & 0.0151 & 0.0139 & 0.132 & $1.14$($01$) & $33.94$($05$) & yes \\ 
2005ke & 0.0049 & 0.0045 & 0.027 & $1.76$($01$) & \nodata & yes \\ 
2005ki & 0.0192 & 0.0204 & 0.032 & $1.27$($02$) & $34.57$($04$) & yes \\ 
2005lu & 0.0320 & 0.0313 & 0.026 & $0.88$($03$) & $35.98$($04$) & no \\ 
2005na & 0.0263 & 0.0268 & 0.077 & $0.95$($02$) & $35.24$($05$) & yes \\ 
2006D & 0.0085 & 0.0097 & 0.046 & $1.42$($01$) & \nodata & yes \\ 
2006X & 0.0052 & 0.0063 & 0.026 & $1.09$($01$) & $31.05$($05$) & yes \\ 
2006ax & 0.0167 & 0.0180 & 0.050 & $0.99$($02$) & $34.30$($04$) & yes \\ 
2006bh & 0.0109 & 0.0105 & 0.026 & $1.41$($01$) & $33.25$($07$) & yes \\ 
2006eq & 0.0495 & 0.0484 & 0.048 & $1.66$($06$) & $36.54$($02$) & no \\ 
2006gt & 0.0448 & 0.0437 & 0.037 & $1.66$($03$) & $36.49$($02$) & yes \\ 
2006mr & 0.0059 & 0.0055 & 0.021 & $1.82$($02$) & \nodata & yes \\ 
2006py & 0.0579 & 0.0567 & 0.065 & $1.02$($03$) & $36.88$($02$) & yes \\ 
\enddata 
\tablenotetext{a}{Value of $z_{\mathrm{CMB}}$ corresponding to the systemic recession velocity of the group ARP~327}.
\tablecomments{Columns: (1) SN name; (2) Heliocentric redshift from the NASA/IPAC Extragalactic Database (NED); (3) Redshift in the frame of the 3K CMB (NED); (4) Galactic reddening (NED); (5) Observed $\dm$; (6) Average distance modulus from fits of \S~\ref{sec:ld}; (7) Does the SN belong to the ``best-observed'' sample?.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccc} 
\tabletypesize{\scriptsize} 
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{Light-curve parameters\label{tab:lcpar}} 
\tablehead{ 
\colhead{} & \colhead{$t^{\mathrm{max}}$} & \colhead{$m^{\mathrm{max}}$} & \colhead{$\Delta m_t$} & \colhead{Epoch} & \colhead{} & \colhead{Fit} \\ 
\colhead{Band} & \colhead{$-2,453,000$} & \colhead{(mag)} & \colhead{(mag)} & \colhead{Range} & \colhead{Npts.} & \colhead{Method} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} } 
\startdata
\multicolumn{7}{c}{{\bf SN~2004ef}}\\ 
$B$ & 264.44$\pm$0.05 & 17.059$\pm$0.005 & 0.721$\pm$0.014 & $-8.5$~~~$+63.2$ & 44 & Spline \\ 
$V$ & 266.07$\pm$0.03 & 16.900$\pm$0.002 & 1.120$\pm$0.008 & $-10.1$~~~$+61.6$ & 48 & Spline \\ 
$u$ & 263.01$\pm$0.14 & 17.791$\pm$0.012 & 1.596$\pm$0.068 & $-6.2$~~~$+56.8$ & 41 & Spline \\ 
$g$ & 264.82$\pm$0.06 & 16.964$\pm$0.003 & 1.077$\pm$0.009 & $-8.9$~~~$+62.8$ & 50 & Spline \\ 
$r$ & 266.34$\pm$0.07 & 16.862$\pm$0.003 & 1.625$\pm$0.009 & $-10.3$~~~$+61.3$ & 47 & Spline \\ 
$i$ & 261.21$\pm$0.08 & 17.415$\pm$0.005 & 1.199$\pm$0.013 & $-5.3$~~~$+66.3$ & 47 & Spline \\ 
$Y$ & 261.25$\pm$0.03 & 17.209$\pm$0.034 & \nodata  & $+8.8$~~~$+69.5$ & 7 & Templ. \\ 
$J$ & 261.63$\pm$0.03 & 17.230$\pm$0.080 & \nodata  & $+8.3$~~~$+20.6$ & 5 & Templ. \\ 
$K$ & 262.47$\pm$0.03 & 17.470$\pm$0.473 & \nodata  & $+7.5$~~~$+19.8$ & 6 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2004eo}}\\ 
$B$ & 278.78$\pm$0.20 & 15.500$\pm$0.008 & 0.725$\pm$0.019 & $-12.0$~~~$+61.8$ & 39 & Spline \\ 
$V$ & 280.45$\pm$0.11 & 15.358$\pm$0.013 & 1.070$\pm$0.021 & $-13.7$~~~$+60.1$ & 39 & Spline \\ 
$u$ & 277.37$\pm$0.12 & 16.064$\pm$0.015 & 1.786$\pm$0.022 & $-10.7$~~~$+43.5$ & 37 & Spline \\ 
$g$ & 279.23$\pm$0.17 & 15.378$\pm$0.014 & 1.107$\pm$0.021 & $-12.5$~~~$+61.4$ & 38 & Spline \\ 
$r$ & 280.93$\pm$0.27 & 15.358$\pm$0.009 & 1.522$\pm$0.019 & $-14.2$~~~$+59.7$ & 39 & Spline \\ 
$i$ & 275.88$\pm$0.17 & 15.781$\pm$0.010 & 1.029$\pm$0.020 & $-9.2$~~~$+64.7$ & 39 & Spline \\ 
$Y$ & 274.78$\pm$0.07 & 15.923$\pm$0.007 & \nodata  & $-5.1$~~~$+31.3$ & 15 & Spline \\ 
$J$ & 274.67$\pm$0.02 & 15.537$\pm$0.006 & \nodata  & $-5.0$~~~$+62.9$ & 17 & Spline \\ 
$H$ & 274.71$\pm$0.17 & 15.791$\pm$0.008 & \nodata  & $-5.0$~~~$+62.8$ & 18 & Spline \\ 
$K$ & 275.66$\pm$0.20 & 15.592$\pm$0.010 & \nodata  & $-5.9$~~~$+30.4$ & 14 & Spline \\ 
\multicolumn{7}{c}{{\bf SN~2004ey}}\\ 
$B$ & 304.39$\pm$0.10 & 15.260$\pm$0.005 & 0.466$\pm$0.007 & $-8.7$~~~$+47.4$ & 30 & Spline \\ 
$V$ & 305.70$\pm$0.09 & 15.215$\pm$0.006 & 0.892$\pm$0.011 & $-10.0$~~~$+46.1$ & 32 & Spline \\ 
$u$ & 303.24$\pm$0.08 & 15.675$\pm$0.011 & 1.277$\pm$0.015 & $-7.6$~~~$+48.5$ & 25 & Spline \\ 
$g$ & 304.73$\pm$0.11 & 15.214$\pm$0.003 & 0.748$\pm$0.005 & $-9.1$~~~$+47.1$ & 26 & Spline \\ 
$r$ & 305.95$\pm$0.13 & 15.236$\pm$0.004 & 1.149$\pm$0.007 & $-10.3$~~~$+45.9$ & 32 & Spline \\ 
$i$ & 301.18$\pm$0.07 & 15.761$\pm$0.003 & 0.680$\pm$0.008 & $-5.6$~~~$+50.6$ & 32 & Spline \\ 
$Y$ & 299.81$\pm$0.04 & 15.785$\pm$0.018 & \nodata  & $+1.8$~~~$+57.7$ & 12 & Templ. \\ 
$J$ & 301.06$\pm$0.04 & 15.504$\pm$0.050 & \nodata  & $-0.5$~~~$+56.4$ & 15 & Templ. \\ 
$H$ & 300.63$\pm$0.04 & 15.743$\pm$0.022 & \nodata  & $+1.0$~~~$+58.9$ & 16 & Templ. \\ 
$K$ & 302.05$\pm$0.04 & 15.589$\pm$0.046 & \nodata  & $-0.4$~~~$+55.4$ & 14 & Templ. \\ 
\multicolumn{7}{c}{SN~2004gc}\\ 
$B$ & 324.57$\pm$0.26 & 17.467$\pm$0.028 & \nodata  & $+5.4$~~~$+75.4$ & 27 & Templ. \\ 
$V$ & 325.85$\pm$0.26 & 17.136$\pm$0.024 & \nodata  & $+4.1$~~~$+74.1$ & 28 & Templ. \\ 
$g$ & 325.04$\pm$0.26 & 17.328$\pm$0.026 & \nodata  & $+4.9$~~~$+74.9$ & 26 & Templ. \\ 
$r$ & 325.78$\pm$0.26 & 17.039$\pm$0.025 & \nodata  & $+4.2$~~~$+74.1$ & 28 & Templ. \\ 
$i$ & 321.55$\pm$0.26 & 17.446$\pm$0.026 & \nodata  & $+8.5$~~~$+78.5$ & 26 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2004gs}}\\ 
$B$ & 356.18$\pm$0.04 & 17.260$\pm$0.005 & 0.854$\pm$0.022 & $-3.2$~~~$+96.8$ & 51 & Spline \\ 
$V$ & 358.64$\pm$0.18 & 17.072$\pm$0.005 & 1.368$\pm$0.025 & $-5.7$~~~$+100.2$ & 55 & Spline \\ 
$u$ & 354.98$\pm$0.12 & 17.983$\pm$0.018 & 1.756$\pm$0.087 & $-2.1$~~~$+35.7$ & 23 & Spline \\ 
$g$ & 356.79$\pm$0.04 & 17.138$\pm$0.004 & 1.294$\pm$0.034 & $-3.8$~~~$+102.1$ & 51 & Spline \\ 
$r$ & 358.19$\pm$0.21 & 17.046$\pm$0.005 & 1.733$\pm$0.018 & $-5.2$~~~$+100.7$ & 52 & Spline \\ 
$i$ & 355.76$\pm$0.05 & 17.449$\pm$0.007 & 1.469$\pm$0.214 & $-3.0$~~~$+108.7$ & 50 & Templ. \\ 
$J$ & 354.61$\pm$0.05 & 17.323$\pm$0.017 & \nodata  & $+8.4$~~~$+60.6$ & 19 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2004gu}}\\ 
$B$ & 361.91$\pm$0.17 & 17.554$\pm$0.022 & \nodata  & $-0.1$~~~$+51.3$ & 25 & Templ. \\ 
$V$ & 363.26$\pm$0.78 & 17.380$\pm$0.009 & \nodata  & $-5.2$~~~$+45.5$ & 26 & Spline \\ 
$u$ & 360.54$\pm$0.17 & 18.096$\pm$0.038 & \nodata  & $+1.4$~~~$+35.9$ & 14 & Templ. \\ 
$g$ & 362.90$\pm$0.33 & 17.417$\pm$0.008 & \nodata  & $-4.8$~~~$+45.8$ & 26 & Spline \\ 
$r$ & 364.77$\pm$0.21 & 17.340$\pm$0.005 & \nodata  & $-6.6$~~~$+44.0$ & 29 & Spline \\ 
$i$ & 359.83$\pm$0.17 & 17.916$\pm$0.013 & \nodata  & $-2.1$~~~$+53.5$ & 27 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005A}}\\ 
$B$ & 380.17$\pm$0.12 & 18.262$\pm$0.008 & 0.560$\pm$0.030 & $-3.5$~~~$+29.8$ & 23 & Spline \\ 
$V$ & 382.72$\pm$0.71 & 17.235$\pm$0.007 & 0.956$\pm$0.018 & $-6.0$~~~$+48.9$ & 32 & Spline \\ 
$u$ & 378.85$\pm$0.72 & 19.933$\pm$0.043 & \nodata  & $-2.2$~~~$+11.5$ & 10 & Spline \\ 
$g$ & 381.92$\pm$0.35 & 17.830$\pm$0.007 & 0.847$\pm$0.026 & $-5.2$~~~$+49.6$ & 36 & Spline \\ 
$r$ & 381.50$\pm$0.17 & 16.844$\pm$0.007 & 1.283$\pm$0.015 & $-4.7$~~~$+50.1$ & 36 & Spline \\ 
$i$ & 376.60$\pm$0.29 & 17.184$\pm$0.014 & \nodata  & $+0.1$~~~$+57.0$ & 35 & Templ. \\ 
$Y$ & 374.36$\pm$0.29 & 16.398$\pm$0.026 & \nodata  & $+11.4$~~~$+60.3$ & 17 & Templ. \\ 
$J$ & 375.62$\pm$0.29 & 16.217$\pm$0.024 & \nodata  & $+10.1$~~~$+56.0$ & 17 & Templ. \\ 
$H$ & 375.09$\pm$0.29 & 16.404$\pm$0.034 & \nodata  & $+10.7$~~~$+59.6$ & 16 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005M}}\\ 
$B$ & 405.84$\pm$0.07 & 16.046$\pm$0.004 & 0.393$\pm$0.010 & $-7.9$~~~$+73.1$ & 56 & Spline \\ 
$V$ & 407.88$\pm$0.16 & 16.011$\pm$0.003 & 0.838$\pm$0.014 & $-9.9$~~~$+71.1$ & 58 & Spline \\ 
$u$ & 404.46$\pm$0.15 & 16.359$\pm$0.018 & 1.158$\pm$0.026 & $-7.5$~~~$+52.0$ & 47 & Spline \\ 
$g$ & 406.28$\pm$0.08 & 15.962$\pm$0.004 & 0.662$\pm$0.015 & $-8.4$~~~$+72.6$ & 62 & Spline \\ 
$r$ & 408.64$\pm$0.14 & 16.102$\pm$0.006 & 0.994$\pm$0.011 & $-10.7$~~~$+70.3$ & 59 & Spline \\ 
$i$ & 402.98$\pm$0.11 & 16.575$\pm$0.004 & 0.688$\pm$0.013 & $-5.1$~~~$+75.9$ & 59 & Spline \\ 
$Y$ & 402.11$\pm$0.14 & 16.610$\pm$0.014 & 0.071$\pm$0.021 & $-4.2$~~~$+58.3$ & 29 & Spline \\ 
$J$ & 402.80$\pm$1.44 & 16.495$\pm$0.048 & 1.650$\pm$0.054 & $-4.9$~~~$+57.6$ & 32 & Spline \\ 
$H$ & 401.92$\pm$1.93 & 16.717$\pm$0.019 & 0.216$\pm$0.024 & $-4.1$~~~$+59.3$ & 18 & Spline \\ 
$K$ & 403.22$\pm$0.02 & 16.403$\pm$0.036 & \nodata  & $-5.6$~~~$+60.7$ & 15 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005W}}\\ 
$B$ & 412.08$\pm$0.11 & 14.649$\pm$0.005 & 0.573$\pm$0.024 & $-7.5$~~~$+17.3$ & 20 & Spline \\ 
$V$ & 413.10$\pm$0.36 & 14.235$\pm$0.009 & \nodata  & $-8.5$~~~$+16.3$ & 21 & Spline \\ 
$u$ & 410.86$\pm$0.16 & 15.014$\pm$0.007 & 1.277$\pm$0.119 & $-6.3$~~~$+16.5$ & 18 & Spline \\ 
$g$ & 412.55$\pm$0.14 & 14.330$\pm$0.009 & 0.791$\pm$0.027 & $-7.9$~~~$+16.8$ & 20 & Spline \\ 
$r$ & 413.88$\pm$0.53 & 14.196$\pm$0.009 & \nodata  & $-9.3$~~~$+15.5$ & 21 & Spline \\ 
$i$ & 408.44$\pm$0.43 & 14.637$\pm$0.009 & \nodata  & $-3.9$~~~$+20.9$ & 19 & Spline \\ 
\multicolumn{7}{c}{{\bf SN~2005ag}}\\ 
$B$ & 413.53$\pm$0.13 & 18.593$\pm$0.006 & \nodata  & $-0.8$~~~$+73.2$ & 44 & Templ. \\ 
$V$ & 415.14$\pm$0.13 & 18.550$\pm$0.006 & \nodata  & $-2.5$~~~$+71.4$ & 44 & Templ. \\ 
$g$ & 413.98$\pm$0.13 & 18.551$\pm$0.005 & \nodata  & $-1.3$~~~$+72.6$ & 44 & Templ. \\ 
$r$ & 415.70$\pm$0.13 & 18.631$\pm$0.005 & \nodata  & $-3.1$~~~$+70.8$ & 46 & Templ. \\ 
$i$ & 411.23$\pm$0.13 & 18.955$\pm$0.020 & \nodata  & $+1.7$~~~$+75.6$ & 44 & Templ. \\ 
$Y$ & 408.79$\pm$0.13 & 19.325$\pm$0.021 & \nodata  & $+10.9$~~~$+45.7$ & 10 & Templ. \\ 
$J$ & 410.18$\pm$0.13 & 19.255$\pm$0.037 & \nodata  & $+9.4$~~~$+44.2$ & 10 & Templ. \\ 
$H$ & 409.65$\pm$0.13 & 19.067$\pm$0.055 & \nodata  & $+10.0$~~~$+44.8$ & 10 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005al}}\\ 
$B$ & 430.84$\pm$0.30 & 15.084$\pm$0.006 & 0.630$\pm$0.009 & $-1.1$~~~$+80.9$ & 35 & Spline \\ 
$V$ & 431.57$\pm$0.38 & 15.076$\pm$0.005 & 1.066$\pm$0.010 & $-1.8$~~~$+80.2$ & 36 & Spline \\ 
$u$ & 429.12$\pm$0.11 & 15.530$\pm$0.014 & 1.565$\pm$0.017 & $+0.6$~~~$+84.7$ & 35 & Templ. \\ 
$g$ & 430.65$\pm$0.15 & 15.033$\pm$0.004 & 0.935$\pm$0.009 & $-0.9$~~~$+81.1$ & 35 & Spline \\ 
$r$ & 431.91$\pm$0.48 & 15.122$\pm$0.007 & 1.573$\pm$0.012 & $-2.1$~~~$+79.9$ & 36 & Spline \\ 
$i$ & 427.98$\pm$0.11 & 15.729$\pm$0.009 & \nodata  & $+1.8$~~~$+85.9$ & 35 & Templ. \\ 
$Y$ & 426.43$\pm$0.11 & 15.677$\pm$0.013 & \nodata  & $+7.5$~~~$+36.8$ & 12 & Templ. \\ 
$J$ & 427.05$\pm$0.11 & 15.531$\pm$0.015 & \nodata  & $+6.9$~~~$+36.2$ & 13 & Templ. \\ 
$H$ & 426.67$\pm$0.11 & 15.808$\pm$0.017 & \nodata  & $+7.3$~~~$+36.6$ & 13 & Templ. \\ 
$K$ & 428.05$\pm$0.11 & 15.720$\pm$0.064 & \nodata  & $+5.9$~~~$+35.2$ & 9 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005am}}\\ 
$B$ & 436.86$\pm$0.07 & 13.857$\pm$0.003 & 0.775$\pm$0.007 & $-4.3$~~~$+75.0$ & 37 & Spline \\ 
$V$ & 438.45$\pm$0.12 & 13.760$\pm$0.003 & 1.256$\pm$0.007 & $-5.8$~~~$+73.4$ & 37 & Spline \\ 
$u$ & 435.63$\pm$0.05 & 14.408$\pm$0.005 & 1.750$\pm$0.014 & $-3.0$~~~$+76.2$ & 37 & Spline \\ 
$g$ & 437.28$\pm$0.03 & 13.780$\pm$0.002 & 1.152$\pm$0.008 & $-4.7$~~~$+74.6$ & 38 & Spline \\ 
$r$ & 438.43$\pm$0.10 & 13.742$\pm$0.005 & 1.741$\pm$0.009 & $-5.8$~~~$+73.4$ & 38 & Spline \\ 
$i$ & 435.36$\pm$0.08 & 14.254$\pm$0.010 & \nodata  & $-2.8$~~~$+77.7$ & 36 & Templ. \\ 
$J$ & 434.10$\pm$0.08 & 14.009$\pm$0.014 & \nodata  & $-0.4$~~~$+28.7$ & 12 & Templ. \\ 
$H$ & 434.26$\pm$0.08 & 14.132$\pm$0.011 & \nodata  & $-0.6$~~~$+28.5$ & 14 & Templ. \\ 
$K$ & 434.50$\pm$0.08 & 14.135$\pm$0.043 & \nodata  & $-0.8$~~~$+28.2$ & 14 & Templ. \\ 
\multicolumn{7}{c}{SN~2005be}\\ 
$B$ & 460.59$\pm$0.28 & 17.023$\pm$0.035 & \nodata  & $+7.6$~~~$+32.3$ & 13 & Templ. \\ 
$V$ & 462.12$\pm$0.28 & 16.974$\pm$0.030 & \nodata  & $+6.0$~~~$+30.7$ & 13 & Templ. \\ 
$u$ & 459.00$\pm$0.28 & 17.364$\pm$0.042 & \nodata  & $+9.2$~~~$+25.7$ & 9 & Templ. \\ 
$g$ & 461.12$\pm$0.28 & 16.950$\pm$0.032 & \nodata  & $+7.0$~~~$+31.7$ & 12 & Templ. \\ 
$r$ & 461.90$\pm$0.28 & 17.054$\pm$0.028 & \nodata  & $+6.2$~~~$+30.9$ & 12 & Templ. \\ 
$i$ & 458.83$\pm$0.28 & 17.630$\pm$0.020 & \nodata  & $+9.4$~~~$+34.1$ & 12 & Templ. \\ 
\multicolumn{7}{c}{SN~2005bg}\\ 
$B$ & 470.70$\pm$0.33 & 16.010$\pm$0.042 & \nodata  & $+1.0$~~~$+42.9$ & 16 & Templ. \\ 
$V$ & 471.89$\pm$0.33 & 15.941$\pm$0.044 & \nodata  & $-0.3$~~~$+41.7$ & 16 & Templ. \\ 
$u$ & 469.24$\pm$0.33 & 16.400$\pm$0.037 & \nodata  & $+3.5$~~~$+22.9$ & 13 & Templ. \\ 
$g$ & 471.13$\pm$0.33 & 15.997$\pm$0.043 & \nodata  & $+1.6$~~~$+42.5$ & 15 & Templ. \\ 
$r$ & 472.08$\pm$0.33 & 16.082$\pm$0.046 & \nodata  & $+0.6$~~~$+41.5$ & 15 & Templ. \\ 
$i$ & 467.74$\pm$0.33 & 16.676$\pm$0.052 & \nodata  & $+5.1$~~~$+45.9$ & 15 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005bl}}\\ 
$B$ & 484.25$\pm$0.36 & 18.336$\pm$0.031 & \nodata  & $-7.5$~~~$+27.6$ & 12 & Spline \\ 
$V$ & 485.39$\pm$0.11 & 17.753$\pm$0.017 & \nodata  & $-8.6$~~~$+26.5$ & 12 & Spline \\ 
$u$ & 481.42$\pm$0.67 & 19.784$\pm$0.076 & \nodata  & $-4.7$~~~$+9.9$ & 10 & Spline \\ 
$g$ & 484.03$\pm$0.53 & 18.129$\pm$0.057 & \nodata  & $-7.3$~~~$+27.9$ & 12 & Spline \\ 
$r$ & 486.31$\pm$0.12 & 17.694$\pm$0.004 & \nodata  & $-9.5$~~~$+25.7$ & 12 & Spline \\ 
$i$ & 486.50$\pm$0.09 & 17.791$\pm$0.006 & \nodata  & $-9.6$~~~$+25.5$ & 12 & Spline \\ 
\multicolumn{7}{c}{{\bf SN~2005bo}}\\ 
$B$ & 479.76$\pm$0.08 & 15.845$\pm$0.009 & \nodata  & $-1.0$~~~$+32.6$ & 9 & Spline \\ 
$V$ & 480.80$\pm$0.14 & 15.515$\pm$0.015 & \nodata  & $-2.0$~~~$+31.5$ & 10 & Spline \\ 
$u$ & 477.62$\pm$0.14 & 16.463$\pm$0.036 & \nodata  & $+1.1$~~~$+14.3$ & 8 & Templ. \\ 
$g$ & 480.29$\pm$0.22 & 15.701$\pm$0.007 & \nodata  & $-1.5$~~~$+32.0$ & 9 & Spline \\ 
$r$ & 480.95$\pm$0.28 & 15.457$\pm$0.010 & \nodata  & $-2.2$~~~$+31.4$ & 9 & Spline \\ 
$i$ & 476.50$\pm$0.14 & 15.790$\pm$0.027 & \nodata  & $+2.3$~~~$+36.8$ & 9 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005el}}\\ 
$B$ & 647.24$\pm$0.05 & 15.290$\pm$0.008 & 0.657$\pm$0.010 & $-7.2$~~~$+82.3$ & 25 & Spline \\ 
$V$ & 647.89$\pm$0.08 & 15.235$\pm$0.005 & 1.121$\pm$0.007 & $-7.9$~~~$+81.6$ & 24 & Spline \\ 
$u$ & 645.52$\pm$0.03 & 15.664$\pm$0.006 & 1.540$\pm$0.017 & $-5.6$~~~$+84.0$ & 24 & Spline \\ 
$g$ & 647.34$\pm$0.04 & 15.167$\pm$0.010 & 1.039$\pm$0.011 & $-7.4$~~~$+82.2$ & 24 & Spline \\ 
$r$ & 646.89$\pm$0.08 & 15.290$\pm$0.009 & 1.485$\pm$0.014 & $-6.9$~~~$+82.6$ & 24 & Spline \\ 
$i$ & 643.75$\pm$0.17 & 15.714$\pm$0.006 & 1.285$\pm$0.013 & $-3.8$~~~$+85.7$ & 25 & Spline \\ 
$Y$ & 642.35$\pm$0.03 & 15.514$\pm$0.010 & 0.377$\pm$0.018 & $-1.5$~~~$+72.3$ & 42 & Spline \\ 
$J$ & 642.81$\pm$0.13 & 15.584$\pm$0.007 & 2.443$\pm$0.044 & $-1.9$~~~$+71.8$ & 36 & Spline \\ 
$H$ & 642.22$\pm$0.13 & 15.642$\pm$0.009 & 0.995$\pm$0.032 & $-1.3$~~~$+72.4$ & 27 & Spline \\ 
$K$ & 644.59$\pm$0.07 & 15.572$\pm$0.135 & \nodata  & $-2.9$~~~$+37.6$ & 4 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005eq}}\\ 
$B$ & 654.17$\pm$0.14 & 16.591$\pm$0.006 & 0.321$\pm$0.011 & $-3.3$~~~$+94.7$ & 27 & Spline \\ 
$V$ & 655.68$\pm$0.25 & 16.453$\pm$0.007 & 0.793$\pm$0.017 & $-4.8$~~~$+93.3$ & 27 & Spline \\ 
$u$ & 652.10$\pm$0.09 & 16.914$\pm$0.013 & 0.894$\pm$0.344 & $-1.3$~~~$+62.4$ & 19 & Templ. \\ 
$g$ & 654.46$\pm$0.16 & 16.496$\pm$0.005 & 0.562$\pm$0.008 & $-3.6$~~~$+94.5$ & 27 & Spline \\ 
$r$ & 656.16$\pm$0.13 & 16.485$\pm$0.006 & 0.966$\pm$0.013 & $-5.2$~~~$+92.8$ & 27 & Spline \\ 
$i$ & 652.23$\pm$0.09 & 17.032$\pm$0.050 & \nodata  & $-1.4$~~~$+102.4$ & 27 & Templ. \\ 
$Y$ & 649.80$\pm$0.09 & 16.902$\pm$0.050 & \nodata  & $-2.0$~~~$+62.7$ & 28 & Templ. \\ 
$J$ & 650.64$\pm$0.09 & 16.872$\pm$0.029 & \nodata  & $-2.9$~~~$+61.8$ & 26 & Templ. \\ 
$H$ & 650.24$\pm$0.09 & 17.090$\pm$0.039 & \nodata  & $-1.5$~~~$+43.8$ & 11 & Templ. \\ 
$K$ & 651.28$\pm$0.09 & 16.611$\pm$0.073 & \nodata  & $+2.6$~~~$+2.6$ & 2 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005hc}}\\ 
$B$ & 667.14$\pm$0.08 & 17.426$\pm$0.004 & 0.425$\pm$0.018 & $-4.2$~~~$+80.8$ & 24 & Spline \\ 
$V$ & 668.88$\pm$0.65 & 17.403$\pm$0.006 & 0.822$\pm$0.020 & $-5.9$~~~$+82.9$ & 25 & Spline \\ 
$u$ & 666.28$\pm$0.16 & 17.875$\pm$0.009 & 1.066$\pm$0.037 & $-3.4$~~~$+23.4$ & 11 & Spline \\ 
$g$ & 667.69$\pm$0.16 & 17.368$\pm$0.005 & 0.700$\pm$0.024 & $-4.7$~~~$+84.0$ & 23 & Spline \\ 
$r$ & 669.01$\pm$0.13 & 17.469$\pm$0.005 & 1.028$\pm$0.012 & $-6.0$~~~$+82.8$ & 23 & Spline \\ 
$i$ & 665.13$\pm$0.08 & 18.143$\pm$0.008 & \nodata  & $-2.5$~~~$+79.1$ & 22 & Templ. \\ 
$Y$ & 662.73$\pm$0.08 & 17.786$\pm$0.050 & \nodata  & $-1.1$~~~$+50.2$ & 23 & Templ. \\ 
$J$ & 664.16$\pm$0.08 & 17.936$\pm$0.046 & \nodata  & $-2.6$~~~$+48.7$ & 22 & Templ. \\ 
$H$ & 662.92$\pm$0.08 & 17.999$\pm$0.103 & \nodata  & $-1.2$~~~$+35.5$ & 13 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005iq}}\\ 
$B$ & 687.78$\pm$0.06 & 16.861$\pm$0.007 & 0.633$\pm$0.012 & $-5.1$~~~$+65.5$ & 20 & Spline \\ 
$V$ & 689.70$\pm$0.17 & 16.872$\pm$0.010 & 1.139$\pm$0.020 & $-6.9$~~~$+63.7$ & 21 & Spline \\ 
$u$ & 686.49$\pm$0.10 & 17.227$\pm$0.010 & 1.329$\pm$0.041 & $-3.8$~~~$+58.1$ & 17 & Spline \\ 
$g$ & 688.16$\pm$0.07 & 16.804$\pm$0.007 & 0.988$\pm$0.011 & $-5.4$~~~$+65.2$ & 20 & Spline \\ 
$r$ & 689.08$\pm$0.17 & 16.957$\pm$0.007 & 1.482$\pm$0.018 & $-6.3$~~~$+64.3$ & 20 & Spline \\ 
$i$ & 684.38$\pm$0.09 & 17.421$\pm$0.011 & 1.111$\pm$0.025 & $-1.8$~~~$+68.8$ & 20 & Spline \\ 
$Y$ & 683.67$\pm$0.06 & 17.224$\pm$0.050 & \nodata  & $+2.0$~~~$+50.7$ & 22 & Templ. \\ 
$J$ & 684.33$\pm$0.06 & 17.402$\pm$0.045 & \nodata  & $+1.3$~~~$+50.0$ & 19 & Templ. \\ 
$H$ & 684.21$\pm$0.06 & 17.363$\pm$0.050 & \nodata  & $+1.7$~~~$+39.0$ & 20 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005ir}}\\ 
$B$ & 685.60$\pm$1.26 & 18.518$\pm$0.024 & 0.483$\pm$0.030 & $-2.8$~~~$+40.0$ & 12 & Spline \\ 
$V$ & 688.25$\pm$1.09 & 18.429$\pm$0.026 & 1.015$\pm$0.034 & $-5.2$~~~$+48.6$ & 14 & Spline \\ 
$u$ & 683.37$\pm$0.23 & 18.889$\pm$0.054 & \nodata  & $+0.3$~~~$+22.0$ & 8 & Templ. \\ 
$g$ & 685.81$\pm$0.61 & 18.497$\pm$0.014 & 0.776$\pm$0.024 & $-3.0$~~~$+20.3$ & 10 & Spline \\ 
$r$ & 687.61$\pm$0.33 & 18.512$\pm$0.021 & \nodata  & $-4.6$~~~$+18.7$ & 10 & Spline \\ 
$i$ & 681.96$\pm$0.23 & 19.163$\pm$0.053 & 0.739$\pm$0.126 & $+0.7$~~~$+61.3$ & 12 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005kc}}\\ 
$B$ & 697.75$\pm$0.06 & 16.033$\pm$0.005 & 0.560$\pm$0.012 & $-10.1$~~~$+30.3$ & 13 & Spline \\ 
$V$ & 699.56$\pm$0.12 & 15.742$\pm$0.006 & 1.028$\pm$0.012 & $-11.9$~~~$+28.5$ & 13 & Spline \\ 
$u$ & 696.50$\pm$0.16 & 16.704$\pm$0.010 & 1.465$\pm$0.034 & $-8.8$~~~$+23.7$ & 11 & Spline \\ 
$g$ & 698.39$\pm$0.08 & 15.886$\pm$0.005 & 0.894$\pm$0.011 & $-10.7$~~~$+29.7$ & 13 & Spline \\ 
$r$ & 699.92$\pm$0.42 & 15.633$\pm$0.005 & \nodata  & $-12.2$~~~$+20.3$ & 12 & Spline \\ 
$i$ & 695.40$\pm$0.05 & 15.924$\pm$0.006 & \nodata  & $-7.8$~~~$+32.7$ & 13 & Spline \\ 
$Y$ & 694.18$\pm$0.10 & 15.649$\pm$0.009 & \nodata  & $-5.5$~~~$+24.0$ & 18 & Spline \\ 
$J$ & 694.56$\pm$0.11 & 15.494$\pm$0.009 & \nodata  & $-5.9$~~~$+23.6$ & 16 & Spline \\ 
$H$ & 693.99$\pm$0.20 & 15.628$\pm$0.039 & \nodata  & $-5.3$~~~$+20.3$ & 16 & Spline \\ 
\multicolumn{7}{c}{{\bf SN~2005ke}}\\ 
$B$ & 699.16$\pm$0.04 & 14.882$\pm$0.005 & 1.273$\pm$0.010 & $-9.4$~~~$+267.4$ & 39 & Spline \\ 
$V$ & 701.57$\pm$0.07 & 14.185$\pm$0.004 & 1.657$\pm$0.011 & $-11.8$~~~$+265.0$ & 39 & Spline \\ 
$u$ & 698.05$\pm$0.15 & 16.148$\pm$0.008 & 1.885$\pm$0.027 & $-8.3$~~~$+268.5$ & 36 & Spline \\ 
$g$ & 699.92$\pm$0.02 & 14.499$\pm$0.003 & 1.639$\pm$0.007 & $-10.2$~~~$+266.7$ & 39 & Spline \\ 
$r$ & 702.20$\pm$0.07 & 14.062$\pm$0.003 & 2.076$\pm$0.008 & $-12.4$~~~$+263.3$ & 40 & Spline \\ 
$i$ & 701.80$\pm$0.06 & 14.317$\pm$0.004 & 2.021$\pm$0.010 & $-12.0$~~~$+264.8$ & 39 & Spline \\ 
$Y$ & 701.41$\pm$0.17 & 14.076$\pm$0.007 & 1.390$\pm$0.018 & $-9.6$~~~$+87.7$ & 57 & Spline \\ 
$J$ & 700.50$\pm$0.06 & 14.021$\pm$0.007 & 3.389$\pm$0.021 & $-8.7$~~~$+88.6$ & 54 & Spline \\ 
$H$ & 701.76$\pm$0.18 & 13.951$\pm$0.007 & 2.253$\pm$0.013 & $-9.9$~~~$+87.4$ & 56 & Spline \\ 
\multicolumn{7}{c}{{\bf SN~2005ki}}\\ 
$B$ & 705.59$\pm$0.11 & 15.705$\pm$0.005 & 0.641$\pm$0.009 & $-9.5$~~~$+152.9$ & 43 & Spline \\ 
$V$ & 706.70$\pm$0.09 & 15.672$\pm$0.005 & 1.143$\pm$0.010 & $-10.6$~~~$+151.8$ & 43 & Spline \\ 
$u$ & 702.77$\pm$0.10 & 16.050$\pm$0.008 & 1.336$\pm$0.032 & $-6.8$~~~$+80.4$ & 31 & Spline \\ 
$g$ & 706.13$\pm$0.07 & 15.629$\pm$0.004 & 1.063$\pm$0.009 & $-10.1$~~~$+152.4$ & 47 & Spline \\ 
$r$ & 707.03$\pm$1.21 & 15.737$\pm$0.020 & 1.651$\pm$0.022 & $-11.0$~~~$+151.5$ & 47 & Spline \\ 
$i$ & 701.33$\pm$0.23 & 16.208$\pm$0.015 & 1.225$\pm$0.019 & $-5.4$~~~$+157.1$ & 47 & Spline \\ 
$Y$ & 701.75$\pm$0.05 & 16.230$\pm$0.013 & 0.278$\pm$0.021 & $-4.8$~~~$+54.0$ & 22 & Spline \\ 
$J$ & 702.08$\pm$1.28 & 16.163$\pm$0.072 & 1.921$\pm$0.083 & $-5.1$~~~$+53.7$ & 21 & Spline \\ 
$H$ & 702.03$\pm$0.44 & 16.236$\pm$0.027 & 1.072$\pm$0.047 & $-4.1$~~~$+53.8$ & 17 & Spline \\ 
\multicolumn{7}{c}{SN~2005lu}\\ 
$B$ & 711.90$\pm$0.45 & 17.380$\pm$0.018 & \nodata  & $+9.0$~~~$+90.5$ & 17 & Templ. \\ 
$V$ & 713.27$\pm$0.45 & 17.163$\pm$0.013 & \nodata  & $+7.6$~~~$+89.1$ & 17 & Templ. \\ 
$u$ & 710.36$\pm$0.45 & 17.920$\pm$0.058 & \nodata  & $+10.6$~~~$+28.2$ & 5 & Templ. \\ 
$g$ & 712.35$\pm$0.45 & 17.225$\pm$0.014 & \nodata  & $+8.5$~~~$+50.9$ & 10 & Templ. \\ 
$r$ & 713.73$\pm$0.45 & 17.135$\pm$0.011 & \nodata  & $+7.1$~~~$+88.6$ & 16 & Templ. \\ 
$i$ & 709.23$\pm$0.45 & 17.659$\pm$0.015 & \nodata  & $+11.8$~~~$+93.3$ & 16 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2005na}}\\ 
$B$ & 740.02$\pm$0.20 & 16.281$\pm$0.009 & 0.420$\pm$0.012 & $-1.3$~~~$+92.1$ & 26 & Spline \\ 
$V$ & 741.70$\pm$0.29 & 16.257$\pm$0.006 & 0.967$\pm$0.011 & $-2.9$~~~$+90.4$ & 27 & Spline \\ 
$u$ & 738.81$\pm$0.17 & 16.442$\pm$0.072 & 1.369$\pm$0.231 & $-0.1$~~~$+47.0$ & 17 & Templ. \\ 
$g$ & 740.20$\pm$0.31 & 16.235$\pm$0.006 & 0.740$\pm$0.008 & $-1.5$~~~$+76.3$ & 26 & Spline \\ 
$r$ & 742.25$\pm$0.11 & 16.306$\pm$0.006 & 1.238$\pm$0.013 & $-3.5$~~~$+89.9$ & 27 & Spline \\ 
$i$ & 737.51$\pm$0.17 & 16.754$\pm$0.050 & \nodata  & $+1.2$~~~$+99.7$ & 27 & Templ. \\ 
$Y$ & 735.52$\pm$0.17 & 16.912$\pm$0.017 & \nodata  & $+18.6$~~~$+71.9$ & 21 & Templ. \\ 
$J$ & 736.69$\pm$0.17 & 16.738$\pm$0.041 & \nodata  & $+17.4$~~~$+70.7$ & 13 & Templ. \\ 
$H$ & 736.14$\pm$0.17 & 16.975$\pm$0.047 & \nodata  & $+18.0$~~~$+71.3$ & 16 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2006D}}\\ 
$B$ & 757.95$\pm$0.10 & 14.321$\pm$0.006 & 0.773$\pm$0.007 & $-6.1$~~~$+111.8$ & 39 & Spline \\ 
$V$ & 759.24$\pm$0.13 & 14.180$\pm$0.004 & 1.226$\pm$0.010 & $-7.3$~~~$+110.5$ & 41 & Spline \\ 
$u$ & 755.54$\pm$0.15 & 14.994$\pm$0.013 & 1.564$\pm$0.018 & $-3.7$~~~$+84.4$ & 32 & Spline \\ 
$g$ & 758.20$\pm$0.08 & 14.225$\pm$0.004 & 1.097$\pm$0.006 & $-6.3$~~~$+111.5$ & 42 & Spline \\ 
$r$ & 758.60$\pm$0.09 & 14.185$\pm$0.006 & 1.670$\pm$0.010 & $-6.7$~~~$+111.1$ & 42 & Spline \\ 
$i$ & 755.23$\pm$0.07 & 14.595$\pm$0.005 & 1.420$\pm$0.009 & $-3.3$~~~$+114.5$ & 42 & Spline \\ 
$Y$ & 754.38$\pm$0.05 & 14.650$\pm$0.050 & \nodata  & $-0.5$~~~$+92.1$ & 33 & Templ. \\ 
$J$ & 754.81$\pm$0.05 & 14.395$\pm$0.050 & \nodata  & $-0.9$~~~$+91.7$ & 27 & Templ. \\ 
$H$ & 754.47$\pm$0.06 & 14.533$\pm$0.050 & \nodata  & $-0.7$~~~$+92.0$ & 28 & Templ. \\ 
$K$ & 755.63$\pm$0.05 & 14.532$\pm$0.058 & \nodata  & $-1.8$~~~$+90.9$ & 8 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2006X}}\\ 
$B$ & 786.15$\pm$0.12 & 15.321$\pm$0.003 & 0.579$\pm$0.007 & $-10.4$~~~$+119.7$ & 41 & Spline \\ 
$V$ & 788.91$\pm$0.07 & 14.090$\pm$0.006 & 0.938$\pm$0.009 & $-13.2$~~~$+116.9$ & 41 & Spline \\ 
$u$ & 784.55$\pm$0.21 & 17.373$\pm$0.013 & 1.113$\pm$0.028 & $-8.8$~~~$+56.9$ & 23 & Spline \\ 
$g$ & 787.79$\pm$0.07 & 14.771$\pm$0.003 & 0.805$\pm$0.007 & $-12.1$~~~$+110.2$ & 39 & Spline \\ 
$r$ & 788.77$\pm$0.16 & 13.643$\pm$0.006 & 1.263$\pm$0.008 & $-13.0$~~~$+109.2$ & 39 & Spline \\ 
$i$ & 784.54$\pm$0.18 & 13.836$\pm$0.005 & 0.799$\pm$0.011 & $-8.8$~~~$+113.4$ & 39 & Spline \\ 
$Y$ & 777.62$\pm$2.06 & 13.346$\pm$0.059 & \nodata  & $-0.8$~~~$+90.5$ & 42 & Spline \\ 
$J$ & 782.77$\pm$0.15 & 12.824$\pm$0.009 & 1.557$\pm$0.015 & $-5.9$~~~$+85.4$ & 43 & Spline \\ 
$H$ & 781.69$\pm$0.27 & 12.995$\pm$0.007 & 0.444$\pm$0.013 & $-4.8$~~~$+86.5$ & 42 & Spline \\ 
$K$ & 783.95$\pm$0.09 & 12.790$\pm$0.031 & \nodata  & $+0.9$~~~$+63.1$ & 18 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2006ax}}\\ 
$B$ & 827.40$\pm$0.13 & 15.202$\pm$0.003 & 0.493$\pm$0.010 & $-11.6$~~~$+70.0$ & 29 & Spline \\ 
$V$ & 828.51$\pm$0.09 & 15.213$\pm$0.002 & 0.927$\pm$0.006 & $-12.7$~~~$+68.9$ & 26 & Spline \\ 
$u$ & 825.70$\pm$0.10 & 15.545$\pm$0.007 & 1.346$\pm$0.018 & $-9.9$~~~$+45.1$ & 21 & Spline \\ 
$g$ & 827.65$\pm$0.06 & 15.147$\pm$0.003 & 0.789$\pm$0.007 & $-11.8$~~~$+69.7$ & 26 & Spline \\ 
$r$ & 828.74$\pm$0.12 & 15.314$\pm$0.003 & 1.137$\pm$0.007 & $-12.9$~~~$+68.6$ & 26 & Spline \\ 
$i$ & 824.06$\pm$0.28 & 15.822$\pm$0.006 & 0.745$\pm$0.010 & $-8.3$~~~$+73.2$ & 26 & Spline \\ 
$Y$ & 823.46$\pm$0.17 & 15.841$\pm$0.008 & 0.043$\pm$0.017 & $-5.6$~~~$+45.4$ & 36 & Spline \\ 
$J$ & 823.85$\pm$0.19 & 15.756$\pm$0.011 & 1.494$\pm$0.030 & $-6.0$~~~$+45.0$ & 33 & Spline \\ 
$H$ & 823.58$\pm$0.13 & 15.914$\pm$0.019 & 0.410$\pm$0.045 & $-5.7$~~~$+45.3$ & 25 & Spline \\ 
$K$ & 824.53$\pm$0.07 & 15.862$\pm$0.064 & \nodata  & $+9.3$~~~$+19.5$ & 6 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2006bh}}\\ 
$B$ & 833.73$\pm$0.06 & 14.456$\pm$0.005 & 0.729$\pm$0.007 & $-4.8$~~~$+59.4$ & 25 & Spline \\ 
$V$ & 834.88$\pm$0.08 & 14.461$\pm$0.002 & 1.154$\pm$0.007 & $-5.9$~~~$+58.3$ & 26 & Spline \\ 
$u$ & 831.88$\pm$0.08 & 14.867$\pm$0.005 & 1.614$\pm$0.010 & $-2.0$~~~$+61.3$ & 21 & Spline \\ 
$g$ & 834.48$\pm$0.25 & 14.413$\pm$0.006 & 1.143$\pm$0.007 & $-5.5$~~~$+58.7$ & 24 & Spline \\ 
$r$ & 835.03$\pm$0.11 & 14.497$\pm$0.006 & 1.676$\pm$0.008 & $-6.1$~~~$+58.1$ & 26 & Spline \\ 
$i$ & 830.36$\pm$0.11 & 14.975$\pm$0.004 & 1.322$\pm$0.009 & $-1.4$~~~$+62.8$ & 25 & Spline \\ 
$Y$ & 830.12$\pm$0.04 & 14.881$\pm$0.050 & \nodata  & $-0.2$~~~$+39.2$ & 24 & Templ. \\ 
$J$ & 830.56$\pm$0.04 & 14.801$\pm$0.050 & \nodata  & $-0.7$~~~$+38.7$ & 21 & Templ. \\ 
$H$ & 830.26$\pm$0.04 & 14.977$\pm$0.050 & \nodata  & $-0.3$~~~$+39.1$ & 19 & Templ. \\ 
\multicolumn{7}{c}{SN~2006eq}\\ 
$B$ & 977.11$\pm$0.35 & 18.593$\pm$0.023 & \nodata  & $+4.8$~~~$+49.9$ & 14 & Templ. \\ 
$V$ & 979.02$\pm$0.35 & 18.328$\pm$0.013 & \nodata  & $+2.8$~~~$+53.1$ & 16 & Templ. \\ 
$u$ & 975.45$\pm$0.35 & 19.339$\pm$0.142 & \nodata  & $+6.5$~~~$+29.5$ & 6 & Templ. \\ 
$g$ & 977.80$\pm$0.35 & 18.451$\pm$0.014 & \nodata  & $+4.0$~~~$+54.4$ & 17 & Templ. \\ 
$r$ & 979.08$\pm$0.35 & 18.241$\pm$0.009 & \nodata  & $+2.7$~~~$+66.8$ & 18 & Templ. \\ 
$i$ & 976.88$\pm$0.35 & 18.653$\pm$0.014 & \nodata  & $+5.0$~~~$+69.1$ & 18 & Templ. \\ 
$Y$ & 975.41$\pm$0.35 & 18.455$\pm$0.025 & \nodata  & $+5.4$~~~$+43.2$ & 12 & Templ. \\ 
$J$ & 976.21$\pm$0.35 & 18.459$\pm$0.083 & \nodata  & $+4.6$~~~$+42.4$ & 9 & Templ. \\ 
$H$ & 977.27$\pm$0.35 & 18.281$\pm$0.138 & \nodata  & $+3.5$~~~$+41.3$ & 9 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2006gt}}\\ 
$B$ & 1004.01$\pm$0.28 & 18.343$\pm$0.014 & \nodata  & $-2.2$~~~$+59.9$ & 12 & Spline \\ 
$V$ & 1005.53$\pm$0.37 & 18.112$\pm$0.009 & \nodata  & $-3.7$~~~$+58.4$ & 13 & Spline \\ 
$u$ & 1001.53$\pm$0.12 & 19.048$\pm$0.048 & \nodata  & $+0.1$~~~$+18.0$ & 5 & Templ. \\ 
$g$ & 1004.63$\pm$0.18 & 18.183$\pm$0.009 & \nodata  & $-2.8$~~~$+59.3$ & 12 & Spline \\ 
$r$ & 1005.65$\pm$0.33 & 18.153$\pm$0.011 & \nodata  & $-3.8$~~~$+58.3$ & 13 & Spline \\ 
$i$ & 1002.49$\pm$2.22 & 18.464$\pm$0.031 & \nodata  & $-0.8$~~~$+61.4$ & 13 & Spline \\ 
$Y$ & 1002.92$\pm$0.12 & 18.387$\pm$0.024 & \nodata  & $-0.3$~~~$+47.9$ & 20 & Templ. \\ 
$J$ & 1003.29$\pm$0.12 & 18.358$\pm$0.053 & \nodata  & $-0.6$~~~$+39.1$ & 16 & Templ. \\ 
$H$ & 1004.08$\pm$0.12 & 18.236$\pm$0.088 & \nodata  & $-1.4$~~~$+38.3$ & 11 & Templ. \\ 
\multicolumn{7}{c}{{\bf SN~2006mr}}\\ 
$B$ & 1050.94$\pm$0.12 & 15.402$\pm$0.014 & 1.425$\pm$0.029 & $-4.2$~~~$+96.1$ & 30 & Spline \\ 
$V$ & 1052.83$\pm$0.08 & 14.612$\pm$0.010 & 1.761$\pm$0.019 & $-6.1$~~~$+94.2$ & 31 & Spline \\ 
$u$ & 1049.46$\pm$0.18 & 16.616$\pm$0.017 & 2.068$\pm$0.054 & $-2.8$~~~$+50.9$ & 19 & Spline \\ 
$g$ & 1051.37$\pm$0.11 & 15.020$\pm$0.011 & 1.647$\pm$0.017 & $-4.7$~~~$+95.6$ & 31 & Spline \\ 
$r$ & 1053.72$\pm$0.07 & 14.378$\pm$0.014 & 2.407$\pm$0.019 & $-7.0$~~~$+93.3$ & 32 & Spline \\ 
$i$ & 1054.59$\pm$0.17 & 14.503$\pm$0.009 & 2.328$\pm$0.028 & $-7.9$~~~$+92.4$ & 31 & Spline \\ 
$Y$ & 1056.45$\pm$0.19 & 14.014$\pm$0.007 & 2.404$\pm$0.022 & $-8.7$~~~$+80.7$ & 29 & Spline \\ 
$J$ & 1054.12$\pm$0.12 & 14.056$\pm$0.007 & 3.486$\pm$0.119 & $-6.4$~~~$+83.0$ & 19 & Spline \\ 
$H$ & 1055.31$\pm$0.07 & 13.850$\pm$0.006 & 3.299$\pm$0.081 & $-7.6$~~~$+81.8$ & 27 & Spline \\ 
\multicolumn{7}{c}{{\bf SN~2006py}}\\ 
$B$ & 1070.57$\pm$0.32 & 18.140$\pm$0.016 & \nodata  & $-1.1$~~~$+22.2$ & 7 & Templ. \\ 
$V$ & 1072.16$\pm$0.32 & 18.019$\pm$0.013 & \nodata  & $-2.8$~~~$+20.6$ & 7 & Templ. \\ 
$u$ & 1069.35$\pm$0.32 & 18.594$\pm$0.052 & \nodata  & $+0.2$~~~$+19.3$ & 5 & Templ. \\ 
$g$ & 1071.16$\pm$0.32 & 18.050$\pm$0.010 & \nodata  & $-1.7$~~~$+17.4$ & 6 & Templ. \\ 
$r$ & 1072.56$\pm$0.32 & 18.058$\pm$0.009 & \nodata  & $-3.2$~~~$+20.1$ & 7 & Templ. \\ 
$i$ & 1068.11$\pm$0.32 & 18.556$\pm$0.018 & \nodata  & $+1.5$~~~$+24.9$ & 7 & Templ. \\ 
\enddata 
\tablecomments{SNe with names in bold face belong to the ``best-observed'' group (see text). \\ Columns: (1) Filter name; (2) Date of maximum; (3) Apparent peak magnitude (K-corrected); (4) Decline rate measured as the difference in magnitudes at an epoch $t$ and maximum light in each band ($t=10$ d for $B$; $t=15$ d for $ug$; $t=20$ d for $V$; $t=30$ d for $r$; $t=35$ d for $iY$; $t=40$ for $JH$); (5) Epochs covered by data in rest-frame days with respect to the time of maximum; (6) Number of data points; (7) Fitting method (spline or template; see text)}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccc} 
\tabletypesize{\small} 
\tablecolumns{5} 
\tablewidth{0pt} 
\tablecaption{Pseudocolors versus $\dm$ relation parameters\label{tab:cmax}} 
\tablehead{ 
\colhead{Pseudocolor} & \colhead{$a$} & \colhead{$b$} & \colhead{rms} & \colhead{$N_{\rm SNe}$} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} } 
\startdata
$u^{\mathrm{max}}-V^{\mathrm{max}}$ & \phs$0.30$$\pm$$0.04$ & \phs$0.59$$\pm$$0.25$ & 0.14 & 13 \\ 
$B^{\mathrm{max}}-V^{\mathrm{max}}$ & $-0.02$$\pm$$0.01$ & \phs$0.12$$\pm$$0.05$ & 0.06 & 14 \\ 
$g^{\mathrm{max}}-r^{\mathrm{max}}$ & $-0.14$$\pm$$0.02$ & \phs$0.24$$\pm$$0.06$ & 0.06 & 14 \\ 
$B^{\mathrm{max}}-r^{\mathrm{max}}$ & $-0.09$$\pm$$0.02$ & \phs$0.29$$\pm$$0.07$ & 0.07 & 14 \\ 
$V^{\mathrm{max}}-i^{\mathrm{max}}$ & $-0.61$$\pm$$0.02$ & \phs$0.27$$\pm$$0.08$ & 0.09 & 14 \\ 
$V^{\mathrm{max}}-Y^{\mathrm{max}}$ & $-0.67$$\pm$$0.03$ & \phs$0.51$$\pm$$0.17$ & 0.14 & 13 \\ 
$V^{\mathrm{max}}-J^{\mathrm{max}}$ & $-0.63$$\pm$$0.02$ & \phs$0.55$$\pm$$0.10$ & 0.09 & 14 \\ 
$V^{\mathrm{max}}-H^{\mathrm{max}}$ & $-0.77$$\pm$$0.03$ & \phs$0.54$$\pm$$0.11$ & 0.14 & 14 \\ 
$V^{\mathrm{max}}-K^{\mathrm{max}}$ & $-0.59$$\pm$$0.05$ & \phs$0.14$$\pm$$0.18$ & 0.14 & 8 \\ 
\enddata 
\tablecomments{Fits of the type: Pseudocolor $=a+b\,[\dm-1.1]$ valid over the range $0.85 < \dm < 1.76$ mag. \\ Columns: (1) Pseudocolor name; (2) Fit intercept; (3) Fit slope; (4) rms of fit in magnitudes; (5) Number of SNe used in fit.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccccc} 
\tabletypesize{\tiny} 
\tablecolumns{11} 
\tablewidth{-5pt} 
\rotate 
\tablecaption{Host-galaxy color excesses from maximum light colors\label{tab:cex}} 
\tablehead{ 
\colhead{SN} & \colhead{$E(B-V)$} & \colhead{$E(B-V)$} & \colhead{$E(u-V)$} & \colhead{$E(g-r)$} & \colhead{$E(B-r)$} & \colhead{$E(V-i)$} & \colhead{$E(V-Y)$} & \colhead{$E(V-J)$} & \colhead{$E(V-H)$} & \colhead{$E(V-K)$} \\ 
\colhead{} & \colhead{Tail} & \colhead{Max} & \colhead{Max} & \colhead{Max} & \colhead{Max} & \colhead{Max} & \colhead{Max} & \colhead{Max} & \colhead{Max} & \colhead{Max} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} } 
\startdata
2004ef & \phs$0.125$($017$) & \phs$0.089$($006$) & \phs$0.343$($014$) & \phs$0.117$($005$) & \phs$0.137$($007$) & $-0.037$($006$) & \phs$0.117$($034$) & \phs$0.024$($080$) & \nodata & $-0.176$($473$) \\ 
2004eo & \phs$0.082$($018$) & \phs$0.020$($016$) & \phs$0.070$($026$) & $-0.023$($018$) & \phs$0.006$($015$) & $-0.004$($018$) & $-0.244$($021$) & \phs$0.054$($021$) & $-0.093$($022$) & \phs$0.013$($017$) \\ 
2004ey & \phs$0.039$($005$) & $-0.061$($008$) & \phs$0.006$($015$) & $-0.004$($006$) & $-0.043$($008$) & $-0.054$($008$) & $-0.111$($020$) & \phs$0.089$($051$) & $-0.055$($024$) & $-0.159$($046$) \\ 
2004gc & \phs$0.200$($021$) & \phs$0.149$($037$) & \nodata & \phs$0.206$($038$) & \phs$0.235$($041$) & \phs$0.078$($038$) & \nodata & \nodata & \nodata & \nodata \\ 
2004gs & \phs$0.080$($010$) & \phs$0.121$($007$) & \phs$0.300$($020$) & \phs$0.092$($007$) & \phs$0.138$($008$) & \phs$0.080$($009$) & \nodata & \phs$0.063$($019$) & \nodata & \nodata \\ 
2004gu & \phs$0.257$($017$) & \phs$0.200$($024$) & \phs$0.549$($045$) & \phs$0.263$($013$) & \phs$0.358$($025$) & \phs$0.128$($019$) & \nodata & \nodata & \nodata & \nodata \\ 
2005A & \nodata & \phs$1.005$($011$) & \phs$2.309$($047$) & \phs$1.078$($013$) & \phs$1.451$($014$) & \phs$0.611$($018$) & \phs$1.414$($031$) & \phs$1.540$($031$) & \phs$1.483$($039$) & \nodata \\ 
2005M & \phs$0.091$($007$) & \phs$0.050$($005$) & \phs$0.144$($019$) & \phs$0.028$($008$) & \phs$0.067$($008$) & \phs$0.082$($006$) & \phs$0.137$($015$) & \phs$0.210$($048$) & \phs$0.115$($020$) & \phs$0.144$($036$) \\ 
2005W & \nodata & \phs$0.352$($011$) & \phs$0.326$($021$) & \phs$0.182$($015$) & \phs$0.428$($013$) & \phs$0.114$($015$) & \nodata & \nodata & \nodata & \nodata \\ 
2005ag & \phs$0.064$($026$) & \phs$0.050$($009$) & \nodata & \phs$0.076$($007$) & \phs$0.069$($008$) & \phs$0.227$($021$) & $-0.065$($022$) & $-0.041$($038$) & \phs$0.272$($056$) & \nodata \\ 
2005al & $-0.050$($004$) & $-0.045$($009$) & $-0.008$($025$) & $-0.037$($012$) & $-0.056$($014$) & $-0.135$($014$) & $-0.101$($023$) & $-0.020$($025$) & $-0.174$($026$) & $-0.227$($064$) \\ 
2005am & \phs$0.050$($005$) & \phs$0.014$($005$) & \phs$0.034$($011$) & \phs$0.027$($007$) & \phs$0.023$($007$) & $-0.046$($011$) & \nodata & \phs$0.044$($017$) & \phs$0.046$($014$) & \phs$0.007$($043$) \\ 
2005be & \nodata & $-0.012$($047$) & $-0.186$($069$) & $-0.091$($047$) & $-0.092$($050$) & $-0.183$($042$) & \nodata & \nodata & \nodata & \nodata \\ 
2005bg & $-0.005$($028$) & \phs$0.063$($062$) & \phs$0.152$($074$) & \phs$0.040$($066$) & \phs$-0.000$($066$) & $-0.137$($071$) & \nodata & \nodata & \nodata & \nodata \\ 
2005bo & \phs$0.132$($110$) & \phs$0.277$($020$) & \phs$0.455$($060$) & \phs$0.286$($023$) & \phs$0.360$($026$) & \phs$0.232$($038$) & \nodata & \nodata & \nodata & \nodata \\ 
2005el & $-0.050$($008$) & $-0.064$($010$) & $-0.168$($011$) & $-0.153$($014$) & $-0.121$($013$) & $-0.044$($009$) & \phs$0.071$($013$) & $-0.085$($012$) & $-0.039$($013$) & $-0.096$($135$) \\ 
2005eq & \phs$0.099$($012$) & \phs$0.126$($009$) & \phs$0.263$($018$) & \phs$0.163$($009$) & \phs$0.205$($010$) & \phs$0.054$($051$) & \phs$0.267$($051$) & \phs$0.247$($031$) & \phs$0.142$($041$) & \phs$0.274$($073$) \\ 
2005hc & \phs$0.078$($017$) & \phs$0.035$($007$) & \phs$0.245$($013$) & \phs$0.059$($008$) & \phs$0.070$($007$) & $-0.105$($011$) & \phs$0.333$($051$) & \phs$0.140$($047$) & \phs$0.205$($103$) & \nodata \\ 
2005iq & \phs$0.028$($023$) & $-0.033$($012$) & $-0.063$($016$) & $-0.069$($010$) & $-0.072$($011$) & \phs$0.001$($015$) & \phs$0.204$($051$) & $-0.030$($047$) & \phs$0.142$($051$) & \nodata \\ 
2005ir & $-0.010$($165$) & \phs$0.097$($038$) & \phs$0.209$($087$) & \phs$0.135$($036$) & \phs$0.107$($044$) & $-0.110$($066$) & \nodata & \nodata & \nodata & \nodata \\ 
2005kc & \nodata & \phs$0.172$($008$) & \phs$0.422$($014$) & \phs$0.239$($008$) & \phs$0.295$($008$) & \phs$0.273$($009$) & \phs$0.482$($013$) & \phs$0.552$($013$) & \phs$0.515$($040$) & \nodata \\ 
2005ke & \phs$0.036$($005$) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
2005ki & $-0.048$($005$) & $-0.003$($007$) & $-0.074$($015$) & $-0.043$($021$) & $-0.031$($021$) & $-0.006$($017$) & $-0.037$($017$) & $-0.030$($073$) & \phs$0.027$($030$) & \nodata \\ 
2005lu & \phs$0.217$($021$) & \phs$0.234$($023$) & \phs$0.544$($063$) & \phs$0.257$($020$) & \phs$0.367$($023$) & \phs$0.147$($022$) & \nodata & \nodata & \nodata & \nodata \\ 
2005na & \phs$0.113$($011$) & $-0.017$($011$) & $-0.152$($074$) & \phs$0.022$($010$) & \phs$0.004$($013$) & \phs$0.071$($051$) & \nodata & \nodata & \nodata & \nodata \\ 
2006D & \phs$0.014$($004$) & \phs$0.074$($007$) & \phs$0.252$($015$) & \phs$0.054$($008$) & \phs$0.074$($009$) & \phs$0.060$($007$) & $-0.051$($050$) & \phs$0.134$($051$) & \phs$0.122$($051$) & \phs$0.063$($058$) \\ 
2006X & \nodata & \phs$1.221$($007$) & \phs$2.943$($017$) & \phs$1.242$($008$) & \phs$1.737$($008$) & \phs$0.838$($009$) & \phs$1.365$($060$) & \phs$1.836$($013$) & \phs$1.796$($012$) & \phs$1.815$($032$) \\ 
2006ax & $-0.011$($005$) & $-0.032$($004$) & \phs$0.013$($011$) & $-0.055$($006$) & $-0.058$($006$) & $-0.023$($008$) & $-0.003$($011$) & \phs$0.028$($014$) & $-0.007$($021$) & $-0.188$($064$) \\ 
2006bh & $-0.009$($004$) & $-0.052$($006$) & $-0.122$($009$) & $-0.048$($009$) & $-0.074$($009$) & $-0.017$($006$) & \phs$0.039$($050$) & \phs$0.055$($050$) & \phs$0.012$($050$) & \nodata \\ 
2006eq & \nodata & \phs$0.168$($027$) & \phs$0.301$($146$) & \phs$0.162$($021$) & \phs$0.217$($029$) & \phs$0.080$($024$) & \phs$0.163$($040$) & \phs$0.076$($089$) & \phs$0.383$($142$) & \nodata \\ 
2006gt & $-0.021$($063$) & \phs$0.144$($017$) & \phs$0.243$($053$) & $-0.006$($016$) & \phs$0.070$($020$) & \phs$0.065$($034$) & \phs$0.036$($031$) & $-0.014$($057$) & \phs$0.239$($090$) & \nodata \\ 
2006mr & $-0.025$($013$) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
2006py & \nodata & \phs$0.085$($021$) & \phs$0.219$($056$) & \phs$0.083$($015$) & \phs$0.109$($020$) & \phs$0.026$($024$) & \nodata & \nodata & \nodata & \nodata \\ 
\enddata 
\tablecomments{Columns: (1) SN name; (2) Host-galaxy reddening measured from the $(B-V)$ tail (\S~\ref{sec:bvtail}); (3)-(11) Host-galaxy reddening measured from pseudocolor at maximum light (\S~\ref{sec:maxpseu}).}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccc} 
\tabletypesize{\small} 
\tablecolumns{6} 
\tablewidth{0pt} 
\tablecaption{$R_V$ values from fits to $E(V-X)_{\mathrm{max}}$ versus $E(B-V)_{\mathrm{max}}$ \label{tab:cecmp}} 
\tablehead{ 
\colhead{} & \colhead{$E(V-i)$} & \colhead{$E(V-Y)$} & \colhead{$E(V-J)$} & \colhead{$E(V-H)$} & \colhead{Weighted} \\
\colhead{Sample} & \colhead{Max} & \colhead{Max} & \colhead{Max} & \colhead{Max} & \colhead{Average} 
}
\startdata
Whole &  $1.1\pm0.2$ & $1.6\pm0.2$ & $1.8\pm0.1$ & $1.7\pm0.1$ & $1.7\pm0.1$ \\
Excl. 2005A and 2006X & $3.8\pm1.5$ & $3.5\pm1.4$ & $3.1\pm0.7$ & $3.1\pm0.7$ & $3.2\pm0.4$ \\
\enddata 
%\tablecomments{
%}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lc} 
\tabletypesize{\small} 
\tablecolumns{2} 
\tablewidth{0pt} 
\tablecaption{Conversion of observed to true color excesses\label{tab:obs2tru}} 
\tablehead{ 
\colhead{Color Excess} & \colhead{Correction Factor $C_X$} }
\startdata
$E(V-u)$   & 1.0576 \\ 
$E(V-B)$   & 1.1023 \\ 
$E(V-g)$   & 1.1855 \\ 
$E(V-r)$   & 1.2028 \\ 
$E(V-i)$   & 1.0218 \\ 
$E(V-Y)$   & 1.0370 \\ 
$E(V-J)$   & 1.0142 \\ 
$E(V-H)$   & 0.9951 \\ 
$E(V-K_s)$ & 0.9818 \\ 
\enddata 
\tablecomments{$E(V-X)_{\rm true} = C_X * E(V-X)_{\rm observed}$}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lccll} 
\tabletypesize{\small} 
\tablecolumns{5} 
\tablewidth{0pt} 
\tablecaption{Adopted distances for three SNe with $z<0.01$\label{tab:dist}} 
\tablehead{ 
\colhead{} & \colhead{Host} & \colhead{$\mu$} & \colhead{Distance} & \colhead{} \\
\colhead{SN} & \colhead{Galaxy} & \colhead{(mag)} & \colhead{Method} & \colhead{Reference}
}
\startdata
2005ke & NGC~1371 & $31.84 \pm 0.08$ & SBF &  \citet{tonry01}\tablenotemark{a}\\
2006X  & NGC~4321 & $30.91 \pm 0.14$ & Cepheids &  \citet{freedman01} \\
2006mr & NGC~1316 & $31.59 \pm 0.08$ & SBF &  \citet{cantiello07} \\
\enddata 
%\tablecomments{
%}
\tablenotetext{a}{NGC 1371 is a member of the Eridanus group/cluster.  
\citet{tonry01} give a distance modulus of $32.00\pm0.08$ mag for this group 
based on SBF measurements of 7 members.  
Subtracting 0.16 mag \citep{jensen03} to put this 
on the \citet{freedman01} scale gives $31.84\pm0.08$ mag.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccccl} 
\tabletypesize{\scriptsize} 
\tablecolumns{11} 
\tablewidth{0pt} 
\rotate 
\tablecaption{Fits of peak magnitudes versus $\dm$ and pseudocolor\label{tab:tb}} 
\tablehead{ 
\colhead{Fit} & \colhead{Filter} & \colhead{Pseudocolor} & \colhead{} & \colhead{} & \colhead{} & \colhead{$R_V$} & \colhead{$\sigma_{SN}$} & \colhead{RMS} & \colhead{} & \colhead{} \\ 
\colhead{No.} & \colhead{$X$} & \colhead{$(Y-Z)$} & \colhead{$M_X(0)$} & \colhead{$b_X$} & \colhead{$\beta_X^{YZ}$} & \colhead{(CCM+O)} & \colhead{[mag]} & \colhead{[mag]} & \colhead{$N_{SNe}$} & \colhead{Sample} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} 
}
\startdata
$1$ & $B$ & $(B-V)$ & $-19.10$$\pm$$0.02$ & \phs$0.64$$\pm$$0.10$ & \phs$2.81$$\pm$$0.11$ & \phs$1.52$$\pm$$0.10$ & $0.14$ & $0.17$ & 31 & whole \\ 
$2$ & $B$ & $(B-V)$ & $-19.09$$\pm$$0.02$ & \phs$0.74$$\pm$$0.10$ & \phs$2.74$$\pm$$0.11$ & \phs$1.46$$\pm$$0.09$ & $0.12$ & $0.15$ & 26 & best-observed \\ 
$3$ & $B$ & $(B-V)$ & $-19.10$$\pm$$0.01$ & \phs$0.61$$\pm$$0.11$ & \phs$2.79$$\pm$$0.12$ & \phs$1.50$$\pm$$0.10$ & $0.12$ & $0.16$ & 28 & excluding~fast-decliners \\ 
$4$ & $B$ & $(B-V)$ & $-19.09$$\pm$$0.01$ & \phs$0.74$$\pm$$0.11$ & \phs$2.74$$\pm$$0.11$ & \phs$1.46$$\pm$$0.10$ & $0.09$ & $0.14$ & 23 & best-observed~excl.~fast-decliners \\ 
$5$ & $B$ & $(B-V)$ & $-19.07$$\pm$$0.02$ & \phs$0.81$$\pm$$0.12$ & \phs$2.24$$\pm$$0.37$ & \phs$1.03$$\pm$$0.32$ & $0.09$ & $0.14$ & 21 & best-observed~and~$(B-V)<0.4$ \\ 
$6$ & $J$ & $(V-J)$ & $-18.33$$\pm$$0.03$ & \phs$0.65$$\pm$$0.10$ & \phs$0.20$$\pm$$0.07$ & \phs$1.60$$\pm$$0.32$ & $0.08$ & $0.14$ & 21 & best-observed \\ 
$7$ & $J$ & $(V-J)$ & $-18.36$$\pm$$0.03$ & \phs$0.52$$\pm$$0.09$ & \phs$0.13$$\pm$$0.06$ & \phs$1.32$$\pm$$0.22$ & $0.04$ & $0.12$ & 19 & best-observed~excl.~fast-decliners \\ 
$8$ & $J$ & $(V-J)$ & $-18.44$$\pm$$0.14$ & \phs$0.57$$\pm$$0.14$ & \phs$0.01$$\pm$$0.24$ & \phs$0.96$$\pm$$0.59$ & $0.05$ & $0.12$ & 17 & best-observed~and~$(V-J)<0.0$ \\ 
\enddata 
\tablecomments{Fits of the type: $\mu_X=m_X^{\mathrm{max}}-M_X(0)-b_X\,[\dm-1.1]-\beta_X^{YZ}\, (Y-Z).$ \\ Columns: (1) Fit identifier; (2) Filter corresponding to $m_X^{\mathrm{max}}$; (3) Color; (4) Absolute magnitude for $\dm=1.1$ and zero $(Y-Z)$ color; (5) Luminosity-decline rate slope; (6) Luminosity-color slope; (7) Corresponding parameter $R_V$ of the CCM+O reddening law; (8) Resulting intrinsic dispersion of SN data; (8) RMS of fit in magnitudes; (10) Number of SNe used in fit; (11) Sample of SNe used in fit (see text).}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccccl} 
\tabletypesize{\scriptsize} 
\tablecolumns{11} 
\tablewidth{0pt} 
\rotate 
\tablecaption{Fits of peak magnitudes versus $\dm$ and reddening\label{tab:ld}} 
\tablehead{ 
\colhead{Fit} & \colhead{Filter} & \colhead{Color excess} & \colhead{} & \colhead{} & \colhead{} & \colhead{$R_V$} & \colhead{$\sigma_{SN}$} & \colhead{RMS} & \colhead{} & \colhead{} \\ 
\colhead{No.} & \colhead{$X$} & \colhead{$E(Y-Z)$} & \colhead{$M_X(0)$} & \colhead{$b_X$} & \colhead{$R_X^{YZ}$} & \colhead{(CCM+O)} & \colhead{[mag]} & \colhead{[mag]} & \colhead{$N_{SNe}$} & \colhead{Sample} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} 
}
\startdata
$1$ & $B$ & $E(B-V)$ & $-19.07$$\pm$$0.01$ & \phs$1.03$$\pm$$0.25$ & \nodata & \nodata & $0.19$ & $0.19$ & 12 & low~reddening \\ 
$2$ & $B$ & $E(B-V)$ & $-19.39$$\pm$$0.02$ & \phs$0.97$$\pm$$0.41$ & \phs$4.53$ & \phs$3.10$ & $0.54$ & $0.53$ & 28 & whole \\ 
$3$ & $B$ & $E(B-V)$ & $-19.15$$\pm$$0.02$ & \phs$0.94$$\pm$$0.11$ & \phs$2.79$$\pm$$0.12$ & \phs$1.50$$\pm$$0.11$ & $0.13$ & $0.16$ & 28 & whole \\ 
$4$ & $B$ & $E(B-V)$ & $-19.14$$\pm$$0.01$ & \phs$1.07$$\pm$$0.11$ & \phs$2.74$$\pm$$0.11$ & \phs$1.46$$\pm$$0.10$ & $0.10$ & $0.14$ & 23 & best-observed \\ 
$5$ & $B$ & $E(B-V)$ & $-19.14$$\pm$$0.03$ & \phs$0.94$$\pm$$0.12$ & \phs$2.75$$\pm$$0.38$ & \phs$1.46$$\pm$$0.33$ & $0.13$ & $0.16$ & 26 & excluding~05A~and~06X \\ 
$6$ & $B$ & $E(B-V)$ & $-19.11$$\pm$$0.02$ & \phs$1.08$$\pm$$0.11$ & \phs$2.22$$\pm$$0.37$ & \phs$1.01$$\pm$$0.31$ & $0.09$ & $0.14$ & 21 & best-observed~excl.~05A~and~06X \\ 
$7$ & $V$ & $E(B-V)$ & $-19.12$$\pm$$0.01$ & \phs$0.95$$\pm$$0.11$ & \phs$1.74$$\pm$$0.11$ & \phs$1.46$$\pm$$0.10$ & $0.09$ & $0.14$ & 23 & best-observed \\ 
$8$ & $u$ & $E(u-V)$ & $-18.83$$\pm$$0.02$ & \phs$1.59$$\pm$$0.12$ & \phs$1.74$$\pm$$0.05$ & \phs$1.10$$\pm$$0.07$ & $0.10$ & $0.13$ & 22 & best-observed \\ 
$9$ & $g$ & $E(g-r)$ & $-19.17$$\pm$$0.01$ & \phs$1.32$$\pm$$0.12$ & \phs$2.21$$\pm$$0.11$ & \phs$1.49$$\pm$$0.12$ & $0.11$ & $0.14$ & 23 & best-observed \\ 
$10$ & $r$ & $E(B-r)$ & $-19.03$$\pm$$0.01$ & \phs$1.02$$\pm$$0.11$ & \phs$0.89$$\pm$$0.08$ & \phs$1.44$$\pm$$0.11$ & $0.10$ & $0.13$ & 23 & best-observed \\ 
$11$ & $i$ & $E(B-V)$ & $-18.50$$\pm$$0.02$ & \phs$0.71$$\pm$$0.13$ & \phs$1.08$$\pm$$0.12$ & \phs$1.71$$\pm$$0.13$ & $0.12$ & $0.15$ & 23 & best-observed \\ 
$12$ & $Y$ & $E(B-V)$ & $-18.46$$\pm$$0.01$ & \phs$0.44$$\pm$$0.14$ & \phs$0.54$$\pm$$0.12$ & \phs$1.78$$\pm$$0.19$ & $0.10$ & $0.15$ & 18 & best-observed \\ 
$13$ & $J$ & $E(V-J)$ & $-18.44$$\pm$$0.01$ & \phs$0.58$$\pm$$0.09$ & \phs$0.14$$\pm$$0.06$ & \phs$1.37$$\pm$$0.23$ & $0.03$ & $0.12$ & 18 & best-observed \\ 
$14$ & $H$ & $E(V-H)$ & $-18.38$$\pm$$0.02$ & \phs$0.32$$\pm$$0.18$ & \phs$0.20$$\pm$$0.09$ & \phs$2.72$$\pm$$1.79$ & $0.12$ & $0.16$ & 16 & best-observed \\ 
$15$ & $K$ & $E(V-K)$ & $-18.43$$\pm$$0.03$ & \phs$0.81$$\pm$$0.29$ & \phs$0.15$$\pm$$0.10$ & \phs$4.11$$\pm$$8.32$ & $0.10$ & $0.17$ & 9 & best-observed \\ 
\enddata 
\tablecomments{Fits of the type: $\mu_X=m_X^{\mathrm{max}}-M_X(0)-b_X \, [\dm-1.1]-R_X^{YZ}\, E(Y-Z).$ \\ Columns: (1) Fit identifier; (2) Filter corresponding to $m_X^{\mathrm{max}}$; (3) Color excess; (4) Absolute magnitude for $\dm=1.1$ and no reddening; (5) Luminosity-decline rate slope; (6) Total-to-selective absorption coefficient $R_X^{YZ}\equiv A_X/E(Y-Z)$; (7) Corresponding parameter $R_V$ of the CCM+O reddening law; (8) Resulting intrinsic dispersion of SN data; (9) RMS of fit in magnitudes; (10) Number of SNe used in fit; (11) Sample of SNe used in fit (see text).}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccl} 
\tabletypesize{\small} 
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{Precision of the SNe~Ia as standard candles in the NIR\label{tab:absnir}} 
\tablehead{ 
\colhead{Band} & \colhead{$M_X^{\mathrm{max}}$} & \colhead{Adopted} & \colhead{$R_V$} & \colhead{RMS} & \colhead{} & \colhead{} \\
\colhead{$X$} & \colhead{(avg.)} & \colhead{$R_X^{YZ}$} & \colhead{(CCM+O)} & \colhead{[mag]} & \colhead{$N_{SNe}$} & \colhead{Sample} 
}
\startdata
$Y$ & $-18.44\pm0.07$ & $R_Y^{VY}=0.32$ & 1.7 & 0.24 & 17 & best-observed \\
$Y$ & $-18.47\pm0.08$ & $R_Y^{VY}=0.60$ & 3.1 & 0.26 & 15 & excluding~05A~and~06X \\
$Y$ & $-18.43\pm0.08$ & $R_Y^{VY}=0.0$ & 0.0 & 0.19 & 15 & excluding~05A~and~06X \\
\\
$J$ & $-18.43\pm0.07$ & $R_J^{VJ}=0.13$ & 1.3 & 0.18 & 18 & best-observed \\
$J$ & $-18.44\pm0.07$ & $R_J^{VJ}=0.39$ & 3.1 & 0.20 & 16 & excluding~05A~and~06X \\
$J$ & $-18.42\pm0.07$ & $R_J^{VJ}=0.0$ & 0.0 & 0.18 & 16 & excluding~05A~and~06X \\
\\
$H$ & $-18.42\pm0.08$ & $R_H^{VH}=0.19$ & 2.4 & 0.19 & 16 & best-observed \\
$H$ & $-18.43\pm0.08$ & $R_H^{VH}=0.22$ & 3.1 & 0.21 & 14 & excluding~05A~and~06X \\
$H$ & $-18.40\pm0.08$ & $R_H^{VH}=0.0$ & 0.0 & 0.19 & 14 & excluding~05A~and~06X \\
\\
$K_s$ & $-18.47\pm0.12$ & $R_K^{VK}=0.12$ & 2.7 & 0.27 & 9 & best-observed \\
$K_s$ & $-18.49\pm0.13$ & $R_K^{VK}=0.13$ & 3.1 & 0.29 & 8 & excluding~06X \\
$K_s$ & $-18.49\pm0.13$ & $R_K^{VK}=0.0$ & 0.0 & 0.27 &  8 & excluding~06X \\
\enddata 
%\tablecomments{
%}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc} 
\tabletypesize{\small} 
\tablecolumns{5} 
\tablewidth{0pt} 
\tablecaption{Comparison of Absolute Magnitudes in $JHK_s$\label{tab:absnircomp}} 
\tablehead{ 
 & \multicolumn{2}{c}{Maximum} & \multicolumn{2}{c}{$t(B_{max})$} \\
\colhead{Band} & \colhead{\citet{krisciunas04b}} & \colhead{This Paper} & \colhead{\citet{wood-vasey08}} & \colhead{This Paper} 
}
\startdata
$J$ & $-18.61\pm0.03$ & $-18.43\pm0.07$ & $-18.29\pm0.09$ & $-18.42\pm0.02$ \\
$H$ & $-18.28\pm0.03$ & $-18.42\pm0.08$ & $-18.08\pm0.09$ & $-18.23\pm0.03$ \\
$K_s$ & $-18.44\pm0.03$ & $-18.47\pm0.12$ & $-18.30\pm0.11$ & $-18.30\pm0.05$ \\
\enddata 
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccl} 
\tabletypesize{\small} 
\tablecolumns{5} 
\tablewidth{0pt} 
\tablecaption{Measurements of $R_V$ for Individual SNe~Ia\label{tab:redsne}} 
\tablehead{ 
\colhead{SN} & \colhead{$\dm$} & \colhead{$E(B-V)$} & \colhead{$R_V$} & \colhead{Reference}
}
\startdata
1999cl & $1.29\pm0.08$ & $1.24\pm0.07$ & $1.55\pm0.08$ & \citet{krisciunas06} \\
2001el & $1.15\pm0.04$ & $0.21\pm0.05$ & $2.15\pm0.23$ & \citet{krisciunas07} \\
2002cv & $1.46\pm0.17$ & $5.45\pm0.28$ & $1.59\pm0.07$ & \citet{elias-rosa08} \\
2003cg & $1.25\pm0.05$ & $1.33\pm0.11$ & $1.80\pm0.19$ & \citet{elias-rosa06} \\
2005A  & $1.34\pm0.03$ & $1.11\pm0.07$ & $1.68\pm0.10$ & This paper \\
2006X  & $1.31\pm0.05$ & $1.42\pm0.04$ & $1.48\pm0.06$ & \citet{wangx08a} \\
       & $1.29\pm0.05$ & $1.34\pm0.07$ & $1.55\pm0.07$ & This paper \\
\enddata 
\tablecomments{The values $\dm$ given here have been corrected for reddening
using equation~(6) of \citet{phillips99}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccc}
\tabletypesize{\small} 
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{Reddening-law coefficients for a SN~Ia at maximum\label{tab:axbx}}
\tablehead{
 & \multicolumn{2}{c}{CCM} & \multicolumn{2}{c}{CCM+O} & \multicolumn{2}{c}{CCM+O (Obs.)} \\ 
 \colhead{Filter} & \colhead{$a_X$} & \colhead{$b_X$} & \colhead{$a_X$} & \colhead{$b_X$} & \colhead{$a_X$} & \colhead{$b_X$}
 }
\startdata
 $u$ & 0.990 &  1.605 &  1.006  &  1.480 &  0.959  &  1.849 \\ 
 $B$ & 1.016 &  0.860 &  1.026  &  0.799 &  1  &  1 \\ 
 $g$ & 1.017 &  0.540 &  1.020  &  0.525 &  1.003  &  0.657 \\ 
 $V$ & 1 &  0 &  1  &  0 &  1  &  0 \\ 
 $r$ & 0.939 & -0.245 &  0.942  & -0.284 &  0.952  & -0.356 \\ 
 $i$ & 0.807 & -0.499 &  0.797  & -0.449 &  0.813  & -0.564 \\ 
 $Y$ & 0.539 & -0.502 &  0.538  & -0.503 &  0.557  & -0.636 \\ 
 $J$ & 0.398 & -0.370 &  0.398  & -0.371 &  0.412  & -0.469 \\ 
 $H$ & 0.259 & -0.243 &  0.259  & -0.244 &  0.268  & -0.308 \\ 
 $K$ & 0.166 & -0.153 &  0.165  & -0.153 &  0.171  & -0.193 \\ 
\enddata
%\tablecomments{
%}
\end{deluxetable}
